Measuring the fine structure constant on a white dwarf surface; a detailed analysis of Fe V absorption in G191-B2B

The gravitational potential phi = GM/Rc^2 at the surface of the white dwarf G191-B2B is 10,000 times stronger than that at the Earth's surface. Numerous photospheric absorption features are detected, making this a suitable environment to test theories in which the fundamental constants depend on gravity. We have measured the fine structure constant, alpha, at the white dwarf surface, used a newly calibrated Hubble Space Telescope STIS spectrum of G191-B2B, two new independent sets of laboratory Fe V wavelengths, and new atomic calculations of the sensitivity parameters that quantify Fe V wavelength dependency on alpha. The two results obtained are: dalpha/alpha = 6.36 +/- [0.33(stat) + 1.94(sys)] X 10^{-5} and dalpha/alpha = 4.21 +/- [0.47(stat) + 2.35(sys)] X 10^{-5}. The measurements hint that the fine structure constant increases slightly in the presence of strong gravitational fields. A comprehensive search for systematic errors is summarised, including possible effects from line misidentifications, line blending, stratification of the white dwarf atmosphere, the quadratic Zeeman effect and electric field effects, photospheric velocity flows, long-range wavelength distortions in the HST spectrum, and variations in the relative Fe isotopic abundances. None fully account for the observed deviation but the systematic uncertainties are heavily dominated by laboratory wavelength measurement precision.

==> (inline-0) <==
\begin{longtable}{r*{11}{l}@{\extracolsep{2pt}}*{5}{l}@{}*{1}{r}}
\caption{\small{Summary of atomic data. K14 are Ritz wavelengths \citep{kramida14}. Lines that we used for measuring $\daa$ are marked with a $\star$. The bulk of the analysis described in this paper was carried out on a pre-publication version of the W19 tabulated FeV lines that had been assigned different uncertainty estimates. The initial cut (accepting only lines with uncertainties $\leq 4$ m{\AA}), and the subsequent filtering, results in our final W19 sample being those lines marked in this table with a $\diamond$. The pre-publication FeV tabulation has not been given here -- in this table we list the W19 data as published in \citet{ward19}. Columns 2-4 and 5-7 are the lower and upper level configuration, term, and J values for lower levels, adopted from Table 1 in \citet{kramida14} and from NIST (\url{https://physics.nist.gov/PhysRefData/ASD/lines_form.html}). Columns 8 and 9 are the lower and upper level wavenumbers. Oscillator strength $f$ are from \citet{kramida14} if available. 18 lines with missing values are supplemented by data from the Kurucz database ($\dagger$). $\Gamma$ values are taken from \citet{aggarwal17} where available. 15 lines with missing values are supplemented by data from Kurucz database (marked with a $\mathsection$). The $q$-coefficients given in this table are new calculations and supersede those of \citet{ong13}.}}
\label{tab:allwavelengths} \\

\hline
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{ID}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{C1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{T1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{J1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{C2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{T2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{J2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{E1 (cm$^{-1}$)}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{E2 (cm$^{-1}$)}}} &
\multicolumn{3}{c }{\textbf{K14}} &
\multicolumn{3}{c }{\textbf{W19}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{f}}} &
\multicolumn{1}{c}{\multirow{2}{*}{$\bm{\Gamma}$
\textbf{ (s$\bm{^{-1}}$)}}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{$\bm{q}$ (cm$\bm{^{-1}}$)}}} \\ \cline{10-12} \cline{13-15} \cline{13-14}\noalign{\vskip\arrayrulewidth}
&&&&&&&&&
\multicolumn{1}{c }{\textbf{$\bm{\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{} &
\multicolumn{1}{c }{\textbf{$\bm{\delta\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{\textbf{$\bm{\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{} &
\multicolumn{1}{c }{\textbf{$\bm{\delta\lambda}$ ({\AA})}} &
&&\\
\hline
\endfirsthead

\caption* {Table \ref{tab:allwavelengths} Continued: Summary of laboratory and Ritz wavelength}\\
\hline
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{ID}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{C1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{T1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{J1}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{C2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{T2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{J2}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{E1 (cm$^{-1}$)}}} &
\multicolumn{1}{c }{\multirow{2}{*}{\textbf{E2 (cm$^{-1}$)}}} &
\multicolumn{3}{c }{\textbf{K14}} &
\multicolumn{3}{c }{\textbf{W19}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{f}}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{$\bm{\Gamma}$( s$\bm{^{-1}}$)}}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{$\bm{q}$  (cm$\bm{^{-1}}$)}}} \\ \cline{10-12} \cline{13-15}
&&&&&&&&&
\multicolumn{1}{c }{\textbf{$\bm{\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{} &
\multicolumn{1}{c }{\textbf{$\bm{\delta\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{\textbf{$\bm{\lambda}$ ({\AA})}} &
\multicolumn{1}{c }{} &
\multicolumn{1}{c }{\textbf{$\bm{\delta\lambda}$ ({\AA})}} &
&&\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
0& 3d3.(2D2).4s & 1D &2& 3d3.(2F).4p & 1D* &2&220620.8&307644.0&1149.1179&&0.0020&&&&2.7e-02&4.78E+09& 2143  \\
1& 3d3.(2F).4p & 3G* &5& 3d3.(2H).4d & 3G &5&307064.1&393894.9&1151.6660&&0.0040&&&&4.6e-02&8.32E+09$^\mathsection$&   \\
2& 3d3.(2H).4p & 3G* &4& 3d3.(2G).4d & 3G &5&292430.6&379110.4&1153.6720&&0.0030&&&&1.2e-02&1.23E+10$^\mathsection$&   \\
3& 3d3.(2G).4p & 3G* &5& 3d3.(4F).4d & 3F &4&280039.5&366564.3&1155.7380&&0.0040&&&&2.4e-02&1.18E+10$^\mathsection$&   \\
4& 3d3.(2F).4p & 3D* &1& 3d3.(2H).4d & 3F &2&308671.3&395049.7&1157.6970&&0.0040&&&&6.0e-02&1.15E+10$^\mathsection$&   \\
5& 3d3.(2H).4p & 3G* &4& 3d3.(2G).4d & 3G &4&292430.6&378763.2&1158.3120&&0.0030&&&&3.7e-03$^\dagger$&1.23E+10$^\mathsection$&   \\
6& 3d3.(2H).4p & 3G* &3& 3d3.(2G).4d & 3G &3&292513.1&378831.6&1158.5000&&0.0030&&&&1.0e-02$^\dagger$&1.29E+10$^\mathsection$&   \\
7& 3d3.(2G).4p & 3F* &4& 3d3.(4F).4d & 3F &4&280366.9&366564.3&1160.1280&&0.0040&&&&1.0e-02&1.12E+10$^\mathsection$&   \\
8& 3d3.(2F).4p & 3F* &4& 3d3.(2D2).4d & 3F &4&302602.3&388400.5&1165.5260&&0.0030&&&&1.0e-02&8.71E+09$^\mathsection$&   \\
9& 3d3.(2G).4p & 3F* &4& 3d3.(4F).4d & 3G &5&280366.9&366154.6&1165.6690&&0.0050&&&&1.8e-02&1.10E+10$^\mathsection$&   \\
10& 3d3.(2G).4p & 3F* &2& 3d3.(4F).4d & 3F &3&280539.6&366018.1&1169.8840&&0.0030&&&&6.0e-03&1.00E+10$^\mathsection$&   \\
11& 3d3.(2G).4p & 3G* &5& 3d3.(4F).4d & 3H &6&280039.5&365284.4&1173.0910&&0.0040&&&&2.2e-03$^\dagger$&1.18E+10$^\mathsection$&   \\
12& 3d3.(2G).4p & 3F* &3& 3d3.(4F).4d & 3F &3&280831.9&366018.1&1173.9000&&0.0030&&&&1.3e-02&1.10E+10$^\mathsection$&   \\
13& 3d3.(2D1).4p & 3F* &3& 3d3.(2G).5s & 3G &4&331367.3&415786.9&1184.5590&&0.0050&&&&3.0e-03&9.33E+09$^\mathsection$&   \\
14& 3d3.(2G).4p & 3F* &3& 3d3.(4F).4d & 3G &4&280831.9&365245.0&1184.6510&&0.0040&&&&2.0e-02&1.10E+10$^\mathsection$&   \\
15& 3d3.(2G).4s & 3G &3& 3d3.(2H).4p & 3G* &3&208838.0&292513.1&1195.0981&&0.0016&&&&1.0e-02&8.00E+09& 3503  \\
16& 3d3.(4P).4s & 3P &0& 3d3.(2P).4p & 1P* &1&212542.0&295973.0&1198.5945&&0.0020&&&&5.0e-03&6.80E+09& 4284  \\
17& 3d3.(2G).4s & 3G &4& 3d3.(2H).4p & 3G* &4&209109.9&292430.6&1200.1811&&0.0017&1200.1951&&0.0038&1.1e-02&7.75E+09& 3155  \\
18& 3d3.(2G).4s & 3G &5& 3d3.(2H).4p & 1I* &6&209523.7&292365.6&1207.1183&&0.0018&&&&8.3e-05$^\dagger$&4.98E+09& 2538  \\
19& 3d3.(2G).4s & 3G &5& 3d3.(2H).4p & 3G* &5&209523.7&292287.3&1208.2606&&0.0015&1208.2472&&0.0038&1.2e-02&8.20E+09& 2890  \\
20& 3d3.(4P).4s & 3P &2& 3d3.(2P).4p & 1P* &1&213649.0&295973.0&1214.7130&&0.0019&&&&9.0e-03&6.80E+09& 3027  \\
21& 3d3.(4P).4s & 3P &0& 3d3.(4P).4p & 3S* &1&212542.0&294643.9&1217.9973&&0.0022&1217.9924&&0.0038&5.9e-02&8.47E+09& 3595  \\
22& 3d3.(2D2).4s & 1D &2& 3d3.(2F).4p & 3F* &2&220620.8&302292.5&1224.4142&&0.0020&&&&1.6e-03&4.31E+09& 1613  \\
23& 3d3.(4P).4s & 5P &1& 3d3.(2D2).4p & 3F* &2&204729.7&286154.6&1228.1263&&0.0016&&&&5.9e-05$^\dagger$&5.92E+09& 2799  \\
24& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 3S* &1&213649.0&294643.9&1234.6455&&0.0022&1234.6417&&0.0024&9.6e-02&8.47E+09& 2338  \\
25& 3d3.(4F).4s & 3F &3& 3d3.(4P).4p & 5D* &2&195933.2&276759.1&1237.2272&&0.0017&&&&1.2e-04$^\dagger$&1.85E+09& 2351  \\
26& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 3S* &1&214611.3&294643.9&1249.4897&&0.0022&&&&9.0e-03&8.47E+09& 2922  \\
27& 3d3.(2D1).4s & 1D &2& 3d3.(2D1).4p & 1P* &1&262509.1&342462.1&1250.7350&$\star$&0.0040&&&&1.8e-01&8.62E+09& 2380  \\
28& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 3F* &3&187719.0&267240.5&1257.5222&&0.0022&&&&3.3e-04$^\dagger$&5.10E+09& 2416  \\
29& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 3F* &2&187157.6&266612.9&1258.5696&&0.0021&&&&1.9e-05$^\dagger$&5.10E+09& 2300  \\
30& 3d3.(4P).4p & 3D* &3& 3d3.(4F).4d & 3F &2&286431.1&365556.0&1263.8250&&0.0060&&&&8.6e-04$^\dagger$&1.12E+10$^\mathsection$&   \\
31& 3d3.(4P).4s & 5P &1& 3d3.(2D2).4p & 3P* &2&204729.7&283686.1&1266.5218&&0.0015&&&&1.1e-02&4.67E+09& 3653  \\
32& 3d3.(2G).4s & 1G &4& 3d3.(2H).4p & 3G* &5&213533.9&292287.3&1269.7855&&0.0016&&&&5.1e-03&8.20E+09& 3697  \\
33& 3d3.(4P).4s & 5P &2& 3d3.(2D2).4p & 3P* &2&204975.2&283686.1&1270.4713&&0.0015&&&&1.1e-02&4.67E+09& 3444  \\
34& 3d3.(2G).4s & 3G &4& 3d3.(2H).4p & 3I* &5&209109.9&287440.4&1276.6419&&0.0020&&&&1.4e-03&2.11E+09& 2461  \\
35& 3d3.(4P).4s & 5P &3& 3d3.(2D2).4p & 3P* &2&205536.2&283686.1&1279.5917&&0.0016&&&&1.0e-02&4.67E+09& 2748  \\
36& 3d3.(2G).4s & 3G &5& 3d3.(2D2).4p & 3F* &4&209523.7&287620.2&1280.4678&$\star$&0.0021&1280.4711&$\diamond$&0.0031&2.6e-02&5.65E+09& 2373  \\
37& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 3P* &0&212818.0&290903.4&1280.6480&&0.0030&&&&1.1e-02&8.06E+09& 3705  \\
38& 3d3.(4P).4s & 3P &0& 3d3.(2D2).4p & 3P* &1&212542.0&290583.6&1281.3672&$\star$&0.0022&&&&9.7e-02&7.94E+09& 3640  \\
39& 3d3.(2G).4s & 3G &3& 3d3.(4P).4p & 3D* &2&208838.0&286862.5&1281.6471&&0.0016&1281.6518&&0.0038&6.7e-03&6.41E+09& 3128  \\
40& 3d3.(2G).4s & 3G &4& 3d3.(2P).4p & 3F* &3&209109.9&287109.4&1282.0587&&0.0018&&&&1.0e-02&6.62E+09& 3055  \\
41& 3d3.(2F).4s & 3F &4& 3d3.(2F).4p & 1F* &3&233633.5&311538.4&1283.6150&&0.0030&&&&3.4e-03&1.00E+10&   \\
42& 3d3.(4P).4s & 5P &1& 3d3.(2P).4p & 1D* &2&204729.7&282604.8&1284.1080&&0.0017&1284.1069&&0.0024&4.6e-02&2.29E+09& 2596  \\
43& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 3P* &1&212818.0&290583.6&1285.9150&$\star$&0.0021&1285.9205&$\diamond$&0.0026&4.2e-02&7.94E+09& 3386  \\
44& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5S* &2&204729.7&282423.2&1287.1090&&0.0016&1287.109&&0.0026&4.8e-02&1.35E+09& 2681  \\
45& 3d3.(4P).4s & 5P &2& 3d3.(2P).4p & 1D* &2&204975.2&282604.8&1288.1681&$\star$&0.0018&1288.164&$\diamond$&0.0024&4.9e-02&2.29E+09& 2387  \\
46& 3d3.(4P).4s & 5P &2& 3d3.(2G).4p & 1F* &3&204975.2&282571.4&1288.7231&&0.0018&&&&1.0e-06$^\dagger$&3.61E+09& 3436  \\
47& 3d3.(2F).4s & 3F &4& 3d3.(2F).4p & 1G* &4&233633.5&311180.7&1289.5369&&0.0024&&&&1.1e-03&5.00E+09& 2798  \\
48& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5S* &2&204975.2&282423.2&1291.1881&$\star$&0.0017&1291.1903&$\diamond$&0.0024&4.2e-02&1.35E+09& 2472  \\
49& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 1G* &4&233848.7&311180.7&1293.1270&&0.0020&&&&3.1e-03&5.00E+09& 2635  \\
50& 3d3.(2G).4s & 3G &4& 3d3.(4P).4p & 3D* &3&209109.9&286431.1&1293.3059&$\star$&0.0017&1293.2933&&0.01&1.6e-02&5.62E+09& 2665  \\
51& 3d3.(2G).4s & 3G &3& 3d3.(2D2).4p & 3F* &2&208838.0&286154.6&1293.3826&$\star$&0.0018&1293.3776&&0.0024&3.4e-02&5.92E+09& 2588  \\
52& 3d3.(4P).4s & 5P &3& 3d3.(2P).4p & 1D* &2&205536.2&282604.8&1297.5453&$\star$&0.0018&1297.5439&$\diamond$&0.0024&3.9e-02&2.29E+09& 1691  \\
53& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5S* &2&205536.2&282423.2&1300.6095&$\star$&0.0017&1300.6052&&0.0024&4.2e-02&1.35E+09& 1776  \\
54& 3d3.(2D1).4s & 3D &1& 3d3.(2D1).4p & 3P* &0&258769.6&335642.7&1300.8450&&0.0040&1300.8432&&0.0024&9.8e-02&4.15E+09& 3149  \\
55& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 3G* &3&187157.6&263898.7&1303.0834&&0.0021&&&&2.2e-03&5.05E+09& 2290  \\
56& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 3G* &5&188395.4&265112.8&1303.4853&&0.0024&1303.4815&&0.0031&1.6e-02&4.98E+09& 2375  \\
57& 3d3.(2D1).4s & 3D &2& 3d3.(2D1).4p & 3P* &1&258628.6&335267.9&1304.8140&&0.0030&1304.8315&&0.0055&1.2e-01&4.17E+09& 2979  \\
58& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 3D* &2&212818.0&289389.5&1305.9674&&0.0018&1305.9341&&0.01&3.4e-02&6.02E+09& 3143  \\
59& 3d3.(2G).4s & 1G &4& 3d3.(2H).4p & 1H* &5&213533.9&290098.8&1306.0803&&0.0020&1306.0792&&0.0024&6.9e-02&1.17E+10& 2541  \\
60& 3d3.(2D1).4s & 3D &1& 3d3.(2D1).4p & 3P* &1&258769.6&335267.9&1307.2190&&0.0030&1307.2216&&0.0024&9.6e-02&4.17E+09& 2862  \\
61& 3d3.(2P).4s & 1P &1& 3d3.(2P).4p & 1P* &1&219486.7&295973.0&1307.4242&$\star$&0.0023&1307.4237&$\diamond$&0.0024&2.2e-01&6.80E+09& 2311  \\
62& 3d3.(2G).4s & 3G &4& 3d3.(2P).4p & 3D* &3&209109.9&285474.0&1309.5147&&0.0020&&&&1.1e-02&5.65E+09& 2992  \\
63& 3d3.(2P).4s & 3P &1& 3d3.(2D2).4p & 3P* &0&214611.3&290903.4&1310.7510&&0.0030&&&&6.0e-04&8.06E+09& 3286  \\
64& 3d3.(4P).4s & 3P &2& 3d3.(2D2).4p & 3D* &3&213649.0&289912.8&1311.2378&&0.0019&1311.2293&&0.0074&3.8e-02&5.88E+09& 2389  \\
65& 3d3.(2P).4s & 1P &1& 3d3.(2D2).4p & 1D* &2&219486.7&295716.2&1311.8290&$\star$&0.0030&1311.8278&$\diamond$&0.0024&1.9e-01&1.01E+10& 1616  \\
66& 3d3.(4P).4s & 3P &0& 3d3.(2D2).4p & 3D* &1&212542.0&288669.5&1313.5851&$\star$&0.0023&&&&6.6e-02&6.17E+09& 2507  \\
67& 3d3.(2G).4s & 3G &3& 3d3.(2P).4p & 3D* &2&208838.0&284911.0&1314.5256&$\star$&0.0017&1314.5292&$\diamond$&0.0026&2.2e-03&5.21E+09& 2920  \\
68& 3d3.(2D1).4s & 3D &2& 3d3.(2D1).4p & 3P* &2&258628.6&334509.2&1317.8610&&0.0030&1317.8611&&0.0024&7.0e-02&4.20E+09&   \\
69& 3d3.(2G).4s & 3G &3& 3d3.(2H).4p & 3H* &4&208838.0&284690.3&1318.3505&&0.0021&1318.3488&&0.0024&6.0e-02&5.99E+09& 3660  \\
70& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 3D* &1&212818.0&288669.5&1318.3648&&0.0023&&&&5.8e-02&6.17E+09& 2253  \\
71& 3d3.(2D1).4s & 3D &1& 3d3.(2D1).4p & 3P* &2&258769.6&334509.2&1320.3150&&0.0030&&&&1.2e-02&4.20E+09&   \\
72& 3d3.(2H).4s & 3H &4& 3d3.(2H).4p & 3G* &3&216779.1&292513.1&1320.4116&&0.0020&1320.4119&&0.0024&1.9e-01&8.00E+09& 2419  \\
73& 3d3.(2G).4s & 3G &4& 3d3.(2H).4p & 3H* &5&209109.9&284790.5&1321.3424&&0.0020&1321.3381&&0.0024&7.2e-02&5.78E+09& 2588  \\
74& 3d3.(2G).4s & 3G &5& 3d3.(2H).4p & 3H* &6&209523.7&285195.8&1321.4905&&0.0023&1321.4887&&0.0024&8.5e-02&5.81E+09& 2559  \\
75& 3d3.(2H).4s & 3H &4& 3d3.(2H).4p & 3G* &4&216779.1&292430.6&1321.8507&$\star$&0.0022&1321.8476&$\diamond$&0.0024&2.1e-02&7.75E+09& 2296  \\
76& 3d3.(2G).4s & 3G &4& 3d3.(2H).4p & 3H* &4&209109.9&284690.3&1323.0938&&0.0019&&&&1.1e-03&5.99E+09& 3435  \\
77& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3G* &4&216860.2&292430.6&1323.2693&&0.0020&1323.2685&&0.0024&1.8e-01&7.75E+09& 2831  \\
78& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 1I* &6&216860.2&292365.6&1324.4086&&0.0021&&&&6.3e-03&4.98E+09& 2626  \\
79& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3G* &5&216860.2&292287.3&1325.7838&$\star$&0.0017&1325.781&$\diamond$&0.0031&2.0e-02&8.20E+09& 2978  \\
80& 3d3.(2D2).4s & 1D &2& 3d3.(2P).4p & 1P* &1&220620.8&295973.0&1327.1006&&0.0023&1327.1012&&0.0024&3.2e-02&6.80E+09& 3006  \\
81& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 1I* &6&217122.3&292365.6&1329.0215&&0.0021&&&&3.3e-03&4.98E+09& 2410  \\
82& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 3G* &5&217122.3&292287.3&1330.4063&&0.0018&1330.4025&&0.0024&1.9e-01&8.20E+09& 2762  \\
83& 3d3.(2D2).4s & 3D &1& 3d3.(2D2).4p & 3P* &0&215782.4&290903.4&1331.1860&$\star$&0.0030&1331.1765&&0.0031&7.6e-02&8.06E+09& 3763  \\
84& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 1D* &2&220620.8&295716.2&1331.6390&$\star$&0.0030&1331.6376&$\diamond$&0.0024&1.6e-01&1.01E+10& 2311  \\
85& 3d3.(4P).4s & 3P &2& 3d3.(2D2).4p & 3D* &1&213649.0&288669.5&1332.9697&&0.0022&&&&1.3e-03&6.17E+09& 1250  \\
86& 3d3.(2G).4s & 3G &3& 3d3.(2D2).4p & 3P* &2&208838.0&283686.1&1336.0377&&0.0016&&&&2.5e-03&4.67E+09& 3442  \\
87& 3d3.(2P).4s & 3P &1& 3d3.(2D2).4p & 3D* &2&214611.3&289389.5&1337.2869&&0.0019&1337.2865&&0.0024&3.5e-02&6.02E+09& 2724  \\
88& 3d3.(2D2).4s & 3D &3& 3d3.(2D2).4p & 1F* &3&216538.0&291231.3&1338.8076&$\star$&0.0022&1338.7994&&0.0038&2.9e-02&9.26E+09& 2389  \\
89& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3D* &1&234027.1&308671.3&1339.6900&$\star$&0.0030&1339.6779&&0.0038&1.6e-01&6.37E+09& 3128  \\
90& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 3D* &3&186725.7&261179.7&1343.1108&&0.0022&&&&6.3e-03&3.62E+09& 3492  \\
91& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3D* &2&233848.7&308164.8&1345.6040&&0.0030&1345.6036&&0.0031&1.5e-01&5.99E+09&   \\
92& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3D* &2&234027.1&308164.8&1348.8420&&0.0030&1348.8203&&0.01&4.0e-02&5.99E+09&   \\
93& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 3D* &2&212818.0&286862.5&1350.5374&$\star$&0.0016&1350.525&&0.0031&1.3e-01&6.41E+09& 3306  \\
94& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 3D* &1&212818.0&286855.2&1350.6724&&0.0017&&&&1.7e-02&6.49E+09& 3254  \\
95& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 3D* &3&187157.6&261179.7&1350.9483&&0.0020&&&&2.5e-03&3.62E+09& 2998  \\
96& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 3D* &2&186433.8&260411.6&1351.7563&&0.0024&1351.7366&&0.0038&2.8e-02&3.64E+09& 3437  \\
97& 3d3.(2F).4s & 1F &3& 3d3.(2F).4p & 1F* &3&237729.3&311538.4&1354.8450&&0.0030&1354.8432&&0.0026&2.6e-01&1.00E+10&   \\
98& 3d3.(2G).4s & 3G &3& 3d3.(2P).4p & 1D* &2&208838.0&282604.8&1355.6223&&0.0019&1355.6233&&0.0024&1.8e-02&2.29E+09& 2385  \\
99& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 1F* &3&208838.0&282571.4&1356.2369&&0.0018&&&&2.6e-03&3.61E+09& 3434  \\
100& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 3D* &2&186725.7&260411.6&1357.1121&&0.0023&&&&2.0e-02&3.64E+09& 3107  \\
101& 3d3.(2F).4s & 3F &4& 3d3.(2F).4p & 3D* &3&233633.5&307288.7&1357.6760&&0.0030&1357.672&&0.0024&1.6e-01&6.21E+09& 2170  \\
102& 3d3.(4P).4s & 3P &0& 3d3.(2P).4p & 3S* &1&212542.0&286187.5&1357.8549&&0.0020&&&&3.2e-02&7.30E+09& 3657  \\
103& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 1D* &2&234027.1&307644.0&1358.3840&&0.0030&&&&9.4e-03&4.78E+09& 2416  \\
104& 3d3.(2D2).4s & 3D &1& 3d3.(2D2).4p & 3D* &2&215782.4&289389.5&1358.5646&$\star$&0.0020&1358.5614&$\diamond$&0.0026&7.8e-02&6.02E+09& 3201  \\
105& 3d3.(2D1).4s & 3D &3& 3d3.(2D1).4p & 3F* &4&258434.4&332017.6&1359.0060&&0.0040&1359.0029&&0.0024&3.6e-01&3.57E+09& 3043  \\
106& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 5F* &1&186433.8&259995.4&1359.4034&&0.0024&1359.4024&&0.0024&7.3e-02&3.64E+09& 3290  \\
107& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 3D* &3&187719.0&261179.7&1361.2723&&0.0023&&&&2.6e-02&3.62E+09& 2363  \\
108& 3d3.(4P).4s & 3P &2& 3d3.(2P).4p & 3F* &3&213649.0&287109.4&1361.2776&&0.0020&1361.2747&&0.0024&1.3e-01&6.62E+09& 2455  \\
109& 3d3.(2F).4s & 1F &3& 3d3.(2F).4p & 1G* &4&237729.3&311180.7&1361.4440&$\star$&0.0030&1361.4432&$\diamond$&0.0024&2.9e-01&5.00E+09& 2521  \\
110& 3d3.(2D1).4s & 1D &2& 3d3.(2D1).4p & 1F* &3&262509.1&335947.2&1361.6910&&0.0040&1361.6866&&0.0026&3.8e-01&6.14E+09&   \\
111& 3d3.(2F).4s & 3F &4& 3d3.(2F).4p & 3G* &5&233633.5&307064.1&1361.8280&$\star$&0.0040&1361.8239&$\diamond$&0.0024&3.2e-01&3.05E+09& 3100  \\
112& 3d3.(2D2).4s & 3D &3& 3d3.(2D2).4p & 3D* &3&216538.0&289912.8&1362.8639&&0.0021&1362.8615&&0.0024&1.4e-01&5.88E+09& 2361  \\
113& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5F* &4&187157.6&260521.1&1363.0758&&0.0023&1363.076&&0.0024&9.2e-02&3.85E+09& 3504  \\
114& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 1H* &5&209523.7&282871.6&1363.3665&&0.0019&&&&9.4e-03&2.37E+09& 2090  \\
115& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5F* &5&187719.0&261052.0&1363.6431&&0.0023&1363.6416&&0.0024&5.8e-02&3.37E+09& 3206  \\
116& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5F* &1&186725.7&259995.4&1364.8201&$\star$&0.0023&1364.8055&&0.0038&4.4e-02&3.64E+09& 2960  \\
117& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3D* &3&234027.1&307288.7&1364.9720&&0.0040&1364.9787&&0.0026&1.5e-02&6.21E+09& 1860  \\
118& 3d3.(2D2).4s & 3D &2& 3d3.(2D2).4p & 3D* &3&216652.0&289912.8&1364.9850&&0.0030&&&&1.1e-01&5.88E+09&   \\
119& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 3D* &2&187157.6&260411.6&1365.1143&&0.0023&1365.1168&&0.0024&4.7e-02&3.64E+09& 2613  \\
120& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5F* &3&186725.7&259955.0&1365.5742&&0.0024&1365.5685&&0.0038&1.1e-01&4.95E+09& 4562  \\
121& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 3D* &2&213649.0&286862.5&1365.8679&&0.0016&&&&2.7e-02&6.41E+09& 2303  \\
122& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 1P* &1&212818.0&285961.4&1367.1757&&0.0020&&&&1.6e-02&6.90E+09& 3037  \\
123& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 1H* &5&217122.3&290098.8&1370.3038&$\star$&0.0022&1370.2998&$\diamond$&0.0024&1.4e-02&1.17E+10& 1606  \\
124& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 5F* &2&186433.8&259376.3&1370.9419&$\star$&0.0022&1370.9449&$\diamond$&0.0024&8.9e-02&6.02E+09& 3905  \\
125& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 1G* &4&209109.9&282037.7&1371.2188&&0.0022&&&&1.3e-02&5.95E+09& 2272  \\
126& 3d3.(2D2).4s & 3D &1& 3d3.(2D2).4p & 3D* &1&215782.4&288669.5&1371.9858&$\star$&0.0023&1371.9871&$\diamond$&0.0024&1.4e-01&6.17E+09& 2311  \\
127& 3d3.(2D2).4s & 3D &3& 3d3.(2D2).4p & 3D* &2&216538.0&289389.5&1372.6536&&0.0020&&&&1.4e-02&6.02E+09& 2112  \\
128& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5F* &4&187719.0&260521.1&1373.5868&$\star$&0.0023&1373.591&&0.0024&2.0e-01&3.85E+09& 2869  \\
129& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5F* &3&187157.6&259955.0&1373.6770&$\star$&0.0020&1373.6799&&0.0038&2.0e-01&4.95E+09& 4068  \\
130& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 3D* &3&213649.0&286431.1&1373.9646&$\star$&0.0018&1373.9654&$\diamond$&0.0024&1.5e-01&5.62E+09& 2065  \\
131& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3G* &4&233848.7&306622.7&1374.1180&$\star$&0.0030&1374.1175&$\diamond$&0.0024&3.3e-01&2.99E+09& 2569  \\
132& 3d3.(2H).4s & 3H &4& 3d3.(2H).4p & 1G* &4&216779.1&289546.0&1374.2518&&0.0024&&&&5.5e-03&3.56E+09& 2565  \\
133& 3d3.(2D1).4s & 3D &2& 3d3.(2D1).4p & 3F* &3&258628.6&331367.3&1374.7850&&0.0060&1374.786&&0.0024&3.7e-01&3.65E+09&   \\
134& 3d3.(2D2).4s & 3D &2& 3d3.(2D2).4p & 3D* &2&216652.0&289389.5&1374.8050&&0.0040&&&&1.2e-01&6.02E+09&   \\
135& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 1G* &4&216860.2&289546.0&1375.7851&&0.0023&1375.7876&&0.0024&9.7e-03&3.56E+09& 3100  \\
136& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5F* &5&188395.4&261052.0&1376.3367&&0.0024&1376.3384&&0.0024&2.2e-01&3.37E+09& 2442  \\
137& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5F* &2&186725.7&259376.3&1376.4511&&0.0020&1376.4499&&0.0038&1.9e-01&6.02E+09& 3575  \\
138& 3d3.(2P).4s & 3P &2& 3d3.(2P).4p & 3F* &3&214525.6&287109.4&1377.7171&&0.0020&&&&1.3e-02&6.62E+09& 3159  \\
139& 3d3.(2D1).4s & 3D &1& 3d3.(2D1).4p & 3F* &2&258769.6&331333.8&1378.0920&&0.0040&1378.092&&0.0024&3.5e-01&4.41E+09&   \\
140& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5D* &4&205536.2&278075.6&1378.5620&$\star$&0.0030&1378.5584&$\diamond$&0.0024&3.5e-01&1.33E+09& 3217  \\
141& 3d3.(4P).4s & 3P &2& 3d3.(2D2).4p & 3F* &2&213649.0&286154.6&1379.2046&&0.0019&&&&9.6e-03&5.92E+09& 1763  \\
142& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 5D* &1&186433.8&258891.5&1380.1140&$\star$&0.0030&1380.1107&$\diamond$&0.0024&1.9e-01&7.25E+09& 3200  \\
143& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3G* &3&233848.7&306193.8&1382.2640&&0.0040&&&&7.5e-03&2.95E+09& 2112  \\
144& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 3D* &2&214525.6&286862.5&1382.4192&&0.0017&&&&1.6e-02&6.41E+09& 3007  \\
145& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 3D* &1&214525.6&286855.2&1382.5606&&0.0018&&&&5.6e-03&6.49E+09& 2955  \\
146& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 3D* &2&214611.3&286862.5&1384.0585&&0.0017&1384.0453&&0.0055&5.6e-02&6.41E+09& 2887  \\
147& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 3D* &1&214611.3&286855.2&1384.2003&&0.0018&1384.2075&&0.0038&4.8e-02&6.49E+09& 2835  \\
148& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5F* &2&187157.6&259376.3&1384.6837&&0.0019&1384.6974&&0.01&8.9e-03&6.02E+09& 3081  \\
149& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 5D* &0&186433.8&258619.7&1385.3120&$\star$&0.0040&1385.3136&$\diamond$&0.0024&8.9e-02&8.40E+09& 3108  \\
150& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3G* &3&234027.1&306193.8&1385.6810&&0.0040&1385.6833&&0.0024&3.4e-01&2.95E+09& 1965  \\
151& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5D* &1&186725.7&258891.5&1385.6980&&0.0030&&&&4.0e-02&7.25E+09& 2870  \\
152& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5F* &4&188395.4&260521.1&1386.4670&&0.0024&&&&1.6e-03&3.85E+09& 2105  \\
153& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5D* &3&204975.2&277068.4&1387.0940&&0.0030&1387.0913&&0.0024&2.9e-01&1.54E+09& 2911  \\
154& 3d3.(4P).4s & 3P &1& 3d3.(2P).4p & 3D* &2&212818.0&284911.0&1387.0959&&0.0018&&&&7.7e-02&5.21E+09& 3098  \\
155& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 3I* &7&217122.3&289171.6&1387.9380&&0.0030&1387.9376&&0.0024&3.2e-01&1.58E+09&   \\
156& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3F* &3&195196.5&267240.5&1388.0401&$\star$&0.0024&&&&1.5e-02&5.10E+09& 3359  \\
157& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 3P* &1&204729.7&276765.8&1388.1938&$\star$&0.0018&1388.1934&$\diamond$&0.0024&1.1e-01&2.12E+09& 3543  \\
158& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5D* &2&204729.7&276759.1&1388.3235&$\star$&0.0018&1388.3268&$\diamond$&0.0024&1.9e-01&1.85E+09& 3033  \\
159& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 3F* &3&208838.0&280831.9&1389.0048&&0.0019&&&&8.1e-02&6.25E+09& 2922  \\
160& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5D* &3&186725.7&258680.1&1389.7693&&0.0021&&&&2.3e-03&6.76E+09& 2666  \\
161& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 3D* &3&214525.6&286431.1&1390.7138&&0.0018&1390.7206&&0.0038&2.1e-02&5.62E+09& 2769  \\
162& 3d3.(2D2).4s & 1D &2& 3d3.(2H).4p & 3G* &3&220620.8&292513.1&1390.9690&&0.0020&&&&2.3e-02&8.00E+09& 2657  \\
163& 3d3.(4P).4s & 3P &2& 3d3.(2P).4p & 3D* &3&213649.0&285474.0&1392.2725&&0.0023&&&&2.4e-02&5.65E+09& 2392  \\
164& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 3P* &1&204975.2&276765.8&1392.9400&&0.0019&&&&7.9e-03&2.12E+09& 3334  \\
165& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5D* &2&204975.2&276759.1&1393.0706&$\star$&0.0019&1393.0739&$\diamond$&0.0031&7.4e-02&1.85E+09& 2824  \\
166& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3F* &3&209109.9&280831.9&1394.2712&$\star$&0.0019&1394.265&&0.0038&1.0e-01&6.25E+09& 2697  \\
167& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5D* &0&204729.7&276434.8&1394.6013&&0.0022&&&&4.6e-02&2.18E+09& 2555  \\
168& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 3F* &2&208838.0&280539.6&1394.6686&&0.0019&1394.6674&&0.0024&1.2e-01&5.92E+09& 3206  \\
169& 3d3.(2P).4s & 3P &2& 3d3.(2P).4p & 3S* &1&214525.6&286187.5&1395.4411&&0.0019&&&&2.3e-02&7.30E+09& 3104  \\
170& 3d3.(2P).4s & 3P &1& 3d3.(2P).4p & 3S* &1&214611.3&286187.5&1397.1115&$\star$&0.0019&1397.1041&$\diamond$&0.0038&1.2e-01&7.30E+09& 2984  \\
171& 3d3.(2P).4s & 3P &1& 3d3.(2D2).4p & 3F* &2&214611.3&286154.6&1397.7545&$\star$&0.0019&1397.7616&&0.0038&5.1e-02&5.92E+09& 2347  \\
172& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5D* &3&205536.2&277068.4&1397.9730&$\star$&0.0030&1397.9761&$\diamond$&0.0024&6.2e-02&1.54E+09& 2215  \\
173& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5D* &3&187157.6&258680.1&1398.1624&&0.0020&&&&3.0e-03&6.76E+09& 2172  \\
174& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3F* &2&195196.5&266612.9&1400.2370&&0.0030&1400.2466&$\diamond$&0.0038&2.2e-01&5.10E+09& 2608  \\
175& 3d3.(2P).4s & 3P &1& 3d3.(2D2).4p & 1P* &1&214611.3&285961.4&1401.5384&&0.0020&&&&8.9e-03&6.90E+09& 2618  \\
176& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3F* &3&195933.2&267240.5&1402.3800&&0.0030&&&&2.2e-01&5.10E+09& 2515  \\
177& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3I* &6&216860.2&288167.0&1402.3910&&0.0030&1402.3946&&0.0038&3.2e-01&1.80E+09& 2425  \\
178& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3F* &4&209109.9&280366.9&1403.3697&&0.0020&1403.368&&0.0024&5.8e-02&6.67E+09& 2021  \\
179& 3d3.(2G).4s & 1G &4& 3d3.(2H).4p & 3H* &5&213533.9&284790.5&1403.3780&&0.0024&&&&4.0e-06$^\dagger$&5.78E+09& 2983  \\
180& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5D* &2&205536.2&276759.1&1404.0438&&0.0019&&&&4.1e-03&1.85E+09& 2128  \\
181& 3d3.(4P).4s & 3P &0& 3d3.(2P).4p & 3D* &1&212542.0&283753.9&1404.2589&$\star$&0.0020&1404.2665&$\diamond$&0.0038&1.8e-01&5.29E+09& 1970  \\
182& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 3F* &4&196838.7&267928.5&1406.6710&&0.0030&1406.6695&&0.0024&2.5e-01&5.10E+09& 2222  \\
183& 3d3.(2D2).4s & 3D &3& 3d3.(2D2).4p & 3F* &4&216538.0&287620.2&1406.8220&&0.0030&1406.8232&&0.0024&3.0e-01&5.65E+09& 2157  \\
184& 3d3.(2D2).4s & 3D &1& 3d3.(4P).4p & 3D* &1&215782.4&286855.2&1407.0098&&0.0019&&&&3.8e-02&6.49E+09& 3312  \\
185& 3d3.(2H).4s & 1H &5& 3d3.(2H).4p & 1I* &6&221304.9&292365.6&1407.2470&$\star$&0.0030&1407.2451&$\diamond$&0.0024&3.2e-01&4.98E+09& 2471  \\
186& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 3I* &6&217122.3&288167.0&1407.5640&&0.0030&&&&2.0e-03&1.80E+09& 2209  \\
187& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 3D* &1&186725.7&257742.4&1408.1190&$\star$&0.0030&1408.1202&$\diamond$&0.0024&7.8e-02&4.72E+09& 1343  \\
188& 3d3.(2H).4s & 1H &5& 3d3.(2H).4p & 3G* &5&221304.9&292287.3&1408.7993&$\star$&0.0022&&&&1.7e-02&8.20E+09& 2823  \\
189& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5D* &2&187157.6&258128.7&1409.0254&&0.0021&1409.0288&&0.0024&1.3e-01&5.85E+09& 1409  \\
190& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5D* &3&187719.0&258680.1&1409.2236&$\star$&0.0021&1409.223&&0.0024&1.8e-01&6.76E+09& 1537  \\
191& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5D* &4&188395.4&259345.0&1409.4510&&0.0030&1409.4539&&0.0024&2.1e-01&7.52E+09& 1628  \\
192& 3d3.(4P).4s & 3P &1& 3d3.(2P).4p & 3D* &1&212818.0&283753.9&1409.7226&&0.0018&&&&3.1e-02&5.29E+09& 1716  \\
193& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3G* &5&209109.9&280039.5&1409.8484&$\star$&0.0019&1409.8407&&0.0038&6.3e-02&7.58E+09& 2845  \\
194& 3d3.(4P).4s & 3P &1& 3d3.(2D2).4p & 3P* &2&212818.0&283686.1&1411.0703&&0.0016&1411.059&&0.0047&1.6e-02&4.67E+09& 3620  \\
195& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3F* &4&209523.7&280366.9&1411.5675&$\star$&0.0021&1411.5659&$\diamond$&0.0024&7.4e-02&6.67E+09& 1609  \\
196& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3F* &2&195933.2&266612.9&1414.8320&$\star$&0.0030&1414.8424&&0.0074&3.0e-02&5.10E+09& 1764  \\
197& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 3G* &4&208838.0&279502.4&1415.1381&&0.0019&&&&4.6e-02&7.46E+09& 2593  \\
198& 3d3.(2H).4s & 3H &4& 3d3.(2H).4p & 3I* &5&216779.1&287440.4&1415.2028&&0.0024&1415.1918&&0.01&3.3e-01&2.11E+09& 1602  \\
199& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 1F* &3&220620.8&291231.3&1416.2196&$\star$&0.0024&1416.2244&$\diamond$&0.0024&2.6e-01&9.26E+09& 2396  \\
200& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3I* &5&216860.2&287440.4&1416.8290&&0.0023&&&&1.4e-03&2.11E+09& 2137  \\
201& 3d3.(2D2).4s & 3D &3& 3d3.(2P).4p & 3F* &3&216538.0&287109.4&1417.0030&&0.0021&&&&1.4e-02&6.62E+09& 2427  \\
202& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3G* &5&209523.7&280039.5&1418.1223&&0.0020&1418.1281&&0.0038&1.8e-01&7.58E+09& 2433  \\
203& 3d3.(2D2).4s & 3D &2& 3d3.(2P).4p & 3F* &3&216652.0&287109.4&1419.2960&&0.0040&&&&1.9e-01&6.62E+09&   \\
204& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5D* &1&204729.7&275146.5&1420.1161&&0.0019&1420.1262&&0.0038&9.8e-02&2.09E+09& 1581  \\
205& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 3F* &3&196838.7&267240.5&1420.4180&$\star$&0.0030&&&&2.7e-02&5.10E+09& 1509  \\
206& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 3P* &2&204975.2&275374.1&1420.4765&$\star$&0.0020&1420.4576&&0.0055&8.1e-02&2.60E+09& 1758  \\
207& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3G* &4&209109.9&279502.4&1420.6049&$\star$&0.0018&1420.6058&$\diamond$&0.0026&1.3e-01&7.46E+09& 2368  \\
208& 3d3.(2P).4s & 3P &2& 3d3.(2P).4p & 3D* &2&214525.6&284911.0&1420.7486&&0.0018&1420.7587&&0.01&2.7e-02&5.21E+09& 2799  \\
209& 3d3.(2D2).4s & 3D &1& 3d3.(2D2).4p & 3F* &2&215782.4&286154.6&1421.0167&$\star$&0.0020&1421.0309&&0.0074&9.4e-02&5.92E+09& 2824  \\
210& 3d3.(2D2).4s & 3D &3& 3d3.(4P).4p & 3D* &2&216538.0&286862.5&1421.9775&&0.0018&&&&2.4e-03&6.41E+09& 2275  \\
211& 3d3.(2P).4s & 3P &1& 3d3.(2P).4p & 3D* &2&214611.3&284911.0&1422.4802&$\star$&0.0018&1422.483&$\diamond$&0.0024&1.6e-01&5.21E+09& 2679  \\
212& 3d3.(2D2).4s & 3D &2& 3d3.(4P).4p & 3D* &2&216652.0&286862.5&1424.2870&&0.0030&&&&3.3e-04$^\dagger$&6.41E+09&   \\
213& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5D* &1&204975.2&275146.5&1425.0834&$\star$&0.0020&1425.0886&$\diamond$&0.0031&2.9e-02&2.09E+09& 1372  \\
214& 3d3.(4P).4s & 3P &2& 3d3.(2P).4p & 3D* &1&213649.0&283753.9&1426.4346&&0.0018&&&&1.0e-03&5.29E+09& 713  \\
215& 3d3.(4P).4s & 3P &2& 3d3.(2D2).4p & 3P* &2&213649.0&283686.1&1427.8145&&0.0016&1427.8252&&0.0038&2.6e-02&4.67E+09& 2617  \\
216& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 3P* &0&204729.7&274753.0&1428.0960&&0.0030&1428.0981&&0.0026&4.1e-02&1.89E+09& 1245  \\
217& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3G* &4&209523.7&279502.4&1429.0058&&0.0020&1429.0059&&0.0024&5.5e-02&7.46E+09& 1956  \\
218& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 3P* &1&220620.8&290583.6&1429.3300&&0.0030&&&&4.8e-03&7.94E+09& 2362  \\
219& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 3G* &3&208838.0&278794.0&1429.4691&&0.0021&&&&1.6e-01&7.63E+09& 1730  \\
220& 3d3.(2F).4s & 1F &3& 3d3.(2F).4p & 1D* &2&237729.3&307644.0&1430.3130&$\star$&0.0030&1430.3215&&0.0055&1.4e-01&4.78E+09& 2449  \\
221& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5G* &6&188395.4&258297.4&1430.5730&&0.0030&1430.5672&&0.0031&3.2e-01&8.70E+08& 3207  \\
222& 3d3.(2D2).4s & 3D &3& 3d3.(4P).4p & 3D* &3&216538.0&286431.1&1430.7552&$\star$&0.0019&1430.7793&&0.0074&7.7e-02&5.62E+09& 2037  \\
223& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 3P* &2&205536.2&275374.1&1431.8875&&0.0019&&&&7.2e-03&2.60E+09& 1062  \\
224& 3d3.(4P).4s & 3P &1& 3d3.(2P).4p & 1D* &2&212818.0&282604.8&1432.9345&&0.0020&&&&2.1e-02&2.29E+09& 2563  \\
225& 3d3.(2D2).4s & 1D &2& 3d3.(2P).4p & 3P* &2&220620.8&290406.9&1432.9490&&0.0050&&&&1.0e-03&7.63E+09& 2035  \\
226& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3G* &3&209109.9&278794.0&1435.0474&$\star$&0.0020&1435.0334&&0.0074&5.0e-02&7.63E+09& 1505  \\
227& 3d3.(2D2).4s & 3D &2& 3d3.(2D2).4p & 3F* &2&216652.0&286154.6&1438.7950&&0.0040&&&&7.2e-02&5.92E+09&   \\
228& 3d3.(2D1).4s & 3D &3& 3d3.(2D1).4p & 3D* &3&258434.4&327924.6&1439.0520&&0.0040&1439.0558&&0.0024&2.4e-01&6.45E+09&   \\
229& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5G* &5&187719.0&257138.0&1440.5290&$\star$&0.0030&1440.5297&$\diamond$&0.0024&2.7e-01&9.52E+08& 2780  \\
230& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5P* &2&204729.7&274135.9&1440.7939&$\star$&0.0019&1440.7886&$\diamond$&0.0024&1.6e-01&6.76E+09& 2674  \\
231& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5P* &3&205536.2&274929.8&1441.0550&&0.0030&1441.0491&&0.0026&2.0e-01&6.90E+09& 2530  \\
232& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 1H* &5&213533.9&282871.6&1442.2167&&0.0021&1442.2274&&0.0084&2.5e-01&2.37E+09& 2897  \\
233& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 3D* &3&220620.8&289912.8&1443.1662&&0.0022&1443.1616&&0.0031&2.5e-02&5.88E+09& 2368  \\
234& 3d3.(2D1).4s & 3D &3& 3d3.(2D1).4p & 3D* &2&258434.4&327605.7&1445.6860&&0.0040&1445.6859&&0.0024&4.8e-02&6.41E+09&   \\
235& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5P* &2&204975.2&274135.9&1445.9072&&0.0021&&&&1.9e-02&6.76E+09& 2465  \\
236& 3d3.(2P).4s & 3P &2& 3d3.(2D2).4p & 3P* &2&214525.6&283686.1&1445.9110&&0.0017&1445.9167&&0.0047&2.8e-02&4.67E+09& 3321  \\
237& 3d3.(2P).4s & 3P &1& 3d3.(2P).4p & 3D* &1&214611.3&283753.9&1446.2860&&0.0019&&&&3.7e-02&5.29E+09& 1297  \\
238& 3d3.(4P).4s & 3P &1& 3d3.(2P).4p & 3P* &1&212818.0&281944.8&1446.6170&&0.0030&1446.6147&&0.0024&3.6e-04$^\dagger$&5.38E+09& 1854  \\
239& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3H* &6&209523.7&278650.5&1446.6178&&0.0022&&&&2.4e-01&1.43E+09& 3121  \\
240& 3d3.(2P).4s & 3P &1& 3d3.(2D2).4p & 3P* &2&214611.3&283686.1&1447.7045&&0.0016&&&&5.0e-02&4.67E+09& 3201  \\
241& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 1F* &3&213533.9&282571.4&1448.4875&&0.0021&1448.4948&$\diamond$&0.0038&1.4e-01&3.61E+09& 3604  \\
242& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5G* &4&187157.6&256178.0&1448.8487&&0.0022&1448.8449&&0.0038&2.6e-01&9.52E+08& 2406  \\
243& 3d3.(2D1).4s & 3D &2& 3d3.(2D1).4p & 3D* &2&258628.6&327605.7&1449.7580&&0.0040&1449.769&&0.01&1.6e-01&6.41E+09&   \\
244& 3d3.(2F).4s & 3F &4& 3d3.(2F).4p & 3F* &4&233633.5&302602.3&1449.9290&$\star$&0.0030&1449.9242&$\diamond$&0.0024&2.5e-01&4.27E+09& 2535  \\
245& 3d3.(4P).4s & 5P &1& 3d3.(4P).4p & 5P* &1&204729.7&273642.9&1451.1020&$\star$&0.0030&1451.1056&$\diamond$&0.0024&5.8e-02&7.04E+09& 2103  \\
246& 3d3.(2D1).4s & 3D &2& 3d3.(2D1).4p & 3D* &1&258628.6&327534.0&1451.2660&&0.0030&&&&4.9e-02&6.45E+09& 1997  \\
247& 3d3.(2P).4s & 3P &0& 3d3.(2P).4p & 3D* &1&214895.3&283753.9&1452.2520&&0.0040&&&&2.6e-01&5.29E+09&   \\
248& 3d3.(2D1).4s & 1D &2& 3d3.(2D1).4p & 3F* &3&262509.1&331367.3&1452.2600&&0.0080&&&&7.2e-03&3.65E+09&   \\
249& 3d3.(2D1).4s & 1D &2& 3d3.(2D1).4p & 3F* &2&262509.1&331333.8&1452.9680&&0.0040&&&&3.8e-02&4.41E+09&   \\
250& 3d3.(2H).4s & 1H &5& 3d3.(2H).4p & 1H* &5&221304.9&290098.8&1453.6160&$\star$&0.0030&1453.6212&$\diamond$&0.0026&1.9e-01&1.17E+10& 1667  \\
251& 3d3.(2D1).4s & 3D &1& 3d3.(2D1).4p & 3D* &1&258769.6&327534.0&1454.2410&&0.0030&1454.2388&&0.0024&1.7e-01&6.45E+09& 1880  \\
252& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3F* &4&233848.7&302602.3&1454.4700&&0.0030&&&&1.5e-03&4.27E+09& 2372  \\
253& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5G* &5&188395.4&257138.0&1454.7020&$\star$&0.0030&1454.7043&$\diamond$&0.0024&4.2e-02&9.52E+08& 2016  \\
254& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3G* &3&195196.5&263898.7&1455.5570&$\star$&0.0030&1455.5629&$\diamond$&0.0047&3.3e-01&5.05E+09& 2598  \\
255& 3d3.(2H).4s & 3H &4& 3d3.(2P).4p & 3D* &3&216779.1&285474.0&1455.7120&&0.0030&&&&4.3e-05$^\dagger$&5.65E+09& 2133  \\
256& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5G* &3&186725.7&255399.4&1456.1622&$\star$&0.0024&1456.1641&$\diamond$&0.0024&2.6e-01&9.26E+08& 2067  \\
257& 3d3.(4P).4s & 5P &2& 3d3.(4P).4p & 5P* &1&204975.2&273642.9&1456.2890&$\star$&0.0030&1456.2826&$\diamond$&0.0038&1.2e-01&7.04E+09& 1894  \\
258& 3d3.(4P).4s & 5P &3& 3d3.(4P).4p & 5P* &2&205536.2&274135.9&1457.7321&&0.0021&1457.7299&&0.0024&9.7e-02&6.76E+09& 1769  \\
259& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3F* &3&233848.7&302376.8&1459.2560&$\star$&0.0030&1459.2552&$\diamond$&0.0024&2.1e-01&4.29E+09& 2088  \\
260& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 1G* &4&213533.9&282037.7&1459.7720&&0.0020&&&&1.6e-01&5.95E+09& 2667  \\
261& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3G* &4&195933.2&264434.2&1459.8330&&0.0030&&&&3.0e-01&5.03E+09& 2416  \\
262& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5G* &4&187719.0&256178.0&1460.7298&$\star$&0.0023&1460.7297&$\diamond$&0.0031&6.3e-02&9.52E+08& 1771  \\
263& 3d3.(2F).4s & 3F &3& 3d3.(2F).4p & 3F* &2&233848.7&302292.5&1461.0540&&0.0030&1461.0627&&0.01&2.9e-02&4.31E+09& 2033  \\
264& 3d3.(2D2).4s & 3D &3& 3d3.(2P).4p & 3D* &2&216538.0&284911.0&1462.5641&&0.0019&&&&5.3e-04$^\dagger$&5.21E+09& 2067  \\
265& 3d3.(4F).4s & 5F &1& 3d3.(4F).4p & 5G* &2&186433.8&254803.5&1462.6350&$\star$&0.0030&1462.6246&&0.0093&3.2e-01&9.09E+08& 1750  \\
266& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3F* &3&234027.1&302376.8&1463.0650&&0.0030&&&&4.8e-03&4.29E+09& 1941  \\
267& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3H* &6&216860.2&285195.8&1463.3660&&0.0030&&&&1.4e-03&5.81E+09& 2647  \\
268& 3d3.(4P).4s & 3P &2& 3d3.(2P).4p & 3P* &1&213649.0&281944.8&1464.2202&&0.0024&&&&7.3e-03&5.38E+09& 851  \\
269& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 3G* &5&196838.7&265112.8&1464.6850&$\star$&0.0030&1464.6886&&0.0038&2.8e-01&4.98E+09& 2232  \\
270& 3d3.(2F).4s & 3F &2& 3d3.(2F).4p & 3F* &2&234027.1&302292.5&1464.8730&&0.0030&1464.8805&&0.0038&2.0e-01&4.31E+09& 1886  \\
271& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5G* &3&187157.6&255399.4&1465.3790&&0.0030&1465.3889&&0.0093&7.1e-02&9.26E+08& 1573  \\
272& 3d3.(2H).4s & 1H &5& 3d3.(2H).4p & 1G* &4&221304.9&289546.0&1465.3920&&0.0030&&&&1.6e-01&3.56E+09& 2945  \\
273& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3H* &5&209109.9&277292.5&1466.6498&&0.0018&1466.6552&&0.0038&1.9e-01&1.68E+09& 2212  \\
274& 3d3.(2P).4s & 3P &2& 3d3.(2P).4p & 1D* &2&214525.6&282604.8&1468.8770&&0.0020&&&&9.0e-03&2.29E+09& 2264  \\
275& 3d3.(4F).4s & 5F &2& 3d3.(4F).4p & 5G* &2&186725.7&254803.5&1468.9080&$\star$&0.0030&1468.9165&&0.0055&6.4e-02&9.09E+08& 1420  \\
276& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 3H* &6&217122.3&285195.8&1469.0000&$\star$&0.0030&1469.0093&&0.0055&2.0e-01&5.81E+09& 2431  \\
277& 3d3.(2P).4s & 3P &2& 3d3.(2G).4p & 1F* &3&214525.6&282571.4&1469.5986&&0.0020&&&&1.3e-02&3.61E+09& 3313  \\
278& 3d3.(2D2).4s & 3D &1& 3d3.(2P).4p & 3D* &1&215782.4&283753.9&1471.2059&&0.0020&&&&2.4e-02&5.29E+09& 1774  \\
279& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3G* &3&195933.2&263898.7&1471.3340&&0.0030&&&&1.2e-02&5.05E+09& 1754  \\
280& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3H* &5&216860.2&284790.5&1472.0980&$\star$&0.0023&1472.1041&$\diamond$&0.0026&1.9e-01&5.78E+09& 2264  \\
281& 3d3.(2H).4s & 3H &4& 3d3.(2H).4p & 3H* &4&216779.1&284690.3&1472.5116&$\star$&0.0024&1472.5158&$\diamond$&0.0024&2.0e-01&5.99E+09& 2576  \\
282& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 5S* &2&214525.6&282423.2&1472.8050&&0.0018&1472.809&&0.0024&2.6e-02&1.35E+09& 2349  \\
283& 3d3.(2H).4s & 3H &5& 3d3.(2H).4p & 3H* &4&216860.2&284690.3&1474.2722&&0.0023&1474.2773&&0.0026&1.5e-02&5.99E+09& 3111  \\
284& 3d3.(4F).4s & 5F &5& 3d3.(4F).4p & 5G* &4&188395.4&256178.0&1475.3050&&0.0030&&&&2.0e-03&9.52E+08& 1007  \\
285& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3H* &5&209523.7&277292.5&1475.6059&$\star$&0.0019&1475.6083&$\diamond$&0.0024&5.2e-02&1.68E+09& 1800  \\
286& 3d3.(4F).4s & 5F &4& 3d3.(4F).4p & 5G* &3&187719.0&255399.4&1477.5340&&0.0030&&&&3.7e-03&9.26E+08& 938  \\
287& 3d3.(2H).4s & 3H &6& 3d3.(2H).4p & 3H* &5&217122.3&284790.5&1477.7992&&0.0024&&&&1.4e-02&5.78E+09& 2048  \\
288& 3d3.(4F).4s & 5F &3& 3d3.(4F).4p & 5G* &2&187157.6&254803.5&1478.2870&&0.0030&&&&3.6e-03&9.09E+08& 926  \\
289& 3d3.(2P).4s & 3P &1& 3d3.(2P).4p & 3P* &0&214611.3&282234.3&1478.7850&&0.0030&1478.7865&&0.0024&7.8e-02&5.18E+09& 2037  \\
290& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 3G* &4&196838.7&264434.2&1479.3900&&0.0030&&&&6.8e-03&5.03E+09& 1410  \\
291& 3d3.(2G).4s & 3G &3& 3d3.(2G).4p & 3H* &4&208838.0&276429.4&1479.4771&&0.0021&1479.4765&&0.0038&2.3e-01&1.53E+09& 1643  \\
292& 3d3.(2P).4s & 3P &2& 3d3.(2P).4p & 3P* &1&214525.6&281944.8&1483.2574&&0.0024&&&&1.1e-01&5.38E+09& 1555  \\
293& 3d3.(2P).4s & 1P &1& 3d3.(4P).4p & 3D* &2&219486.7&286862.5&1484.2120&&0.0020&&&&4.0e-02&6.41E+09& 1587  \\
294& 3d3.(2P).4s & 1P &1& 3d3.(4P).4p & 3D* &1&219486.7&286855.2&1484.3750&&0.0021&&&&3.1e-03&6.49E+09& 1535  \\
295& 3d3.(2D1).4s & 1D &2& 3d3.(2D1).4p & 1D* &2&262509.1&329848.4&1485.0180&&0.0040&&&&1.8e-01&5.92E+09&   \\
296& 3d3.(2G).4s & 3G &4& 3d3.(2G).4p & 3H* &4&209109.9&276429.4&1485.4533&$\star$&0.0019&&&&4.0e-02&1.53E+09& 1418  \\
297& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 3F* &3&213533.9&280831.9&1485.9263&&0.0022&&&&5.9e-03&6.25E+09& 3092  \\
298& 3d3.(2D2).4s & 3D &3& 3d3.(2D2).4p & 3P* &2&216538.0&283686.1&1489.2434&$\star$&0.0018&&&&5.9e-02&4.67E+09& 2589  \\
299& 3d3.(2G).4s & 3G &5& 3d3.(2G).4p & 3H* &4&209523.7&276429.4&1494.6412&&0.0021&&&&1.5e-03&1.53E+09& 1006  \\
300& 3d3.(2H).4s & 1H &5& 3d3.(2H).4p & 3I* &6&221304.9&288167.0&1495.6150&&0.0030&&&&5.9e-03&1.80E+09& 2270  \\
301& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 3F* &4&213533.9&280366.9&1496.2648&$\star$&0.0023&1496.2679&$\diamond$&0.0024&9.5e-02&6.67E+09& 2416  \\
302& 3d3.(2P).4s & 1P &1& 3d3.(2P).4p & 3S* &1&219486.7&286187.5&1499.2326&&0.0023&&&&4.1e-03&7.30E+09& 1684  \\
303& 3d3.(2D2).4s & 3D &1& 3d3.(4P).4p & 5S* &2&215782.4&282423.2&1500.5822&&0.0020&&&&9.9e-03&1.35E+09& 2706  \\
304& 3d3.(2P).4s & 1P &1& 3d3.(2D2).4p & 1P* &1&219486.7&285961.4&1504.3315&&0.0024&&&&4.3e-02&6.90E+09& 1318  \\
305& 3d3.(2D2).4s & 3D &1& 3d3.(2P).4p & 3P* &0&215782.4&282234.3&1504.8480&&0.0030&&&&3.4e-03&5.18E+09& 2514  \\
306& 3d3.(2P).4s & 3P &2& 3d3.(2G).4p & 3F* &3&214525.6&280831.9&1508.1512&&0.0022&&&&1.5e-02&6.25E+09& 2801  \\
307& 3d3.(2D2).4s & 1D &2& 3d3.(4P).4p & 3D* &1&220620.8&286855.2&1509.7897&&0.0020&&&&1.6e-02&6.49E+09& 2230  \\
308& 3d3.(2D2).4s & 3D &1& 3d3.(2P).4p & 3P* &1&215782.4&281944.8&1511.4340&&0.0030&&&&2.4e-02&5.38E+09& 1912  \\
309& 3d3.(2P).4s & 3P &2& 3d3.(2G).4p & 3F* &2&214525.6&280539.6&1514.8306&&0.0021&&&&1.1e-02&5.92E+09& 3085  \\
310& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 1H* &5&216860.2&282871.6&1514.8915&&0.0022&&&&3.4e-04$^\dagger$&2.37E+09& 2178  \\
311& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3D* &3&195196.5&261179.7&1515.5359&&0.0024&&&&2.9e-03&3.62E+09& 3306  \\
312& 3d3.(2P).4s & 3P &1& 3d3.(2G).4p & 3F* &2&214611.3&280539.6&1516.7993&&0.0021&&&&2.8e-02&5.92E+09& 2965  \\
313& 3d3.(2D2).4s & 1D &2& 3d3.(4P).4p & 3D* &3&220620.8&286431.1&1519.5178&&0.0021&&&&6.8e-03&5.62E+09& 2044  \\
314& 3d3.(2D2).4s & 1D &2& 3d3.(2P).4p & 3S* &1&220620.8&286187.5&1525.1631&&0.0022&&&&5.0e-03&7.30E+09& 2379  \\
315& 3d3.(2P).4s & 1P &1& 3d3.(2P).4p & 3D* &2&219486.7&284911.0&1528.4843&&0.0021&&&&3.1e-02&5.21E+09& 1379  \\
316& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 1P* &1&220620.8&285961.4&1530.4401&&0.0023&1530.4446&&0.0024&9.1e-02&6.90E+09& 2013  \\
317& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 3G* &3&213533.9&278794.0&1532.3289&&0.0023&&&&1.3e-02&7.63E+09& 1900  \\
318& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3D* &3&195933.2&261179.7&1532.6480&&0.0030&&&&2.3e-02&3.62E+09& 2462  \\
319& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3D* &2&195196.5&260411.6&1533.3870&&0.0030&&&&2.2e-02&3.64E+09& 2921  \\
320& 3d3.(4P).4s & 3P &2& 3d3.(2G).4p & 3G* &3&213649.0&278794.0&1535.0382&&0.0023&&&&1.4e-05$^\dagger$&7.63E+09& 905  \\
321& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 5F* &1&195196.5&259995.4&1543.2340&$\star$&0.0030&1543.2397&$\diamond$&0.0024&6.5e-02&3.64E+09& 2774  \\
322& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 3D* &2&195933.2&260411.6&1550.9060&&0.0030&&&&8.5e-02&3.64E+09& 2077  \\
323& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 3D* &3&196838.7&261179.7&1554.2180&$\star$&0.0030&&&&1.3e-01&3.62E+09& 1456  \\
324& 3d3.(2D2).4s & 1D &2& 3d3.(2P).4p & 3D* &2&220620.8&284911.0&1555.4456&&0.0020&&&&2.2e-02&5.21E+09& 2074  \\
325& 3d3.(4P).4s & 3P &0& 3d3.(4P).4p & 3P* &1&212542.0&276765.8&1557.0542&&0.0023&&&&9.5e-02&2.12E+09& 3764  \\
326& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 5F* &5&196838.7&261052.0&1557.3100&&0.0030&&&&1.2e-02&3.37E+09& 2299  \\
327& 3d3.(2P).4s & 1P &1& 3d3.(2D2).4p & 3P* &2&219486.7&283686.1&1557.6467&&0.0021&&&&1.9e-02&4.67E+09& 1901  \\
328& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 5F* &2&195196.5&259376.3&1558.1217&&0.0023&&&&2.3e-03&6.02E+09& 3389  \\
329& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 5F* &3&195933.2&259955.0&1561.9670&&0.0030&&&&9.0e-04&4.95E+09& 3532  \\
330& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 3P* &1&212818.0&276765.8&1563.7745&&0.0020&&&&2.2e-02&2.12E+09& 3510  \\
331& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 5D* &2&212818.0&276759.1&1563.9391&&0.0020&&&&1.8e-02&1.85E+09& 3000  \\
332& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 3H* &5&213533.9&277292.5&1568.4151&&0.0021&&&&4.2e-03&1.68E+09& 2607  \\
333& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 5D* &1&195196.5&258891.5&1569.9810&&0.0030&&&&6.9e-03&7.25E+09& 2684  \\
334& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 5D* &0&212818.0&276434.8&1571.9100&$\star$&0.0030&&&&3.1e-02&2.18E+09& 2522  \\
335& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 5F* &2&195933.2&259376.3&1576.2143&&0.0024&&&&9.3e-03&6.02E+09& 2545  \\
336& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 3G* &5&216860.2&280039.5&1582.7979&&0.0023&&&&3.6e-03&7.58E+09& 2521  \\
337& 3d3.(2D2).4s & 1D &2& 3d3.(2P).4p & 3D* &1&220620.8&283753.9&1583.9544&&0.0022&&&&2.4e-03&5.29E+09& 692  \\
338& 3d3.(2P).4s & 1P &1& 3d3.(2P).4p & 1D* &2&219486.7&282604.8&1584.3320&&0.0030&&&&8.0e-02&2.29E+09& 844  \\
339& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 3P* &1&213649.0&276765.8&1584.3652&&0.0022&&&&2.8e-02&2.12E+09& 2507  \\
340& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 5D* &2&213649.0&276759.1&1584.5342&&0.0020&&&&4.8e-02&1.85E+09& 1997  \\
341& 3d3.(2D2).4s & 1D &2& 3d3.(2D2).4p & 3P* &2&220620.8&283686.1&1585.6560&&0.0019&&&&1.5e-02&4.67E+09& 2596  \\
342& 3d3.(2D2).4s & 3D &3& 3d3.(2G).4p & 3G* &4&216538.0&279502.4&1588.1970&&0.0023&&&&4.6e-03&7.46E+09& 1740  \\
343& 3d3.(2P).4s & 1P &1& 3d3.(4P).4p & 5S* &2&219486.7&282423.2&1588.9028&&0.0022&&&&4.6e-02&1.35E+09& 929  \\
344& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 5D* &2&195196.5&258128.7&1589.0110&&0.0030&&&&1.2e-02&5.85E+09& 1717  \\
345& 3d3.(2H).4s & 3H &6& 3d3.(2G).4p & 3G* &5&217122.3&280039.5&1589.3908&&0.0024&&&&7.4e-03&7.58E+09& 2305  \\
346& 3d3.(2G).4s & 1G &4& 3d3.(2G).4p & 3H* &4&213533.9&276429.4&1589.9376&&0.0022&&&&8.2e-04&1.53E+09& 1813  \\
347& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 5D* &3&195933.2&258680.1&1593.7032&&0.0024&&&&6.5e-03&6.76E+09& 1636  \\
348& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 3G* &4&216860.2&279502.4&1596.3679&&0.0022&&&&6.1e-03&7.46E+09& 2044  \\
349& 3d3.(4P).4s & 3P &0& 3d3.(4P).4p & 5D* &1&212542.0&275146.5&1597.3270&$\star$&0.0030&&&&9.2e-02&2.09E+09& 1802  \\
350& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 3P* &2&212818.0&275374.1&1598.5639&&0.0020&&&&6.2e-02&2.60E+09& 1934  \\
351& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 3D* &1&195196.5&257742.4&1598.8240&$\star$&0.0030&&&&6.1e-02&4.72E+09& 1157  \\
352& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 5D* &4&196838.7&259345.0&1599.8400&&0.0030&&&&1.6e-03&7.52E+09& 1485  \\
353& 3d3.(4P).4s & 5P &3& 3d3.(4F).4p & 3F* &4&205536.2&267928.5&1602.7610&&0.0030&&&&6.8e-04$^\dagger$&5.10E+09& 3005  \\
354& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 3P* &1&214525.6&276765.8&1606.6786&&0.0021&&&&3.9e-03&2.12E+09& 3211  \\
355& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 5D* &2&195933.2&258128.7&1607.8330&$\star$&0.0030&&&&3.7e-02&5.85E+09& 873  \\
356& 3d3.(2D2).4s & 1D &2& 3d3.(2G).4p & 1F* &3&220620.8&282571.4&1614.1888&&0.0023&&&&3.6e-02&3.61E+09& 2588  \\
357& 3d3.(4F).4s & 3F &4& 3d3.(4F).4p & 5D* &3&196838.7&258680.1&1617.0400&&0.0030&&&&1.6e-02&6.76E+09& 630  \\
358& 3d3.(2D2).4s & 1D &2& 3d3.(4P).4p & 5S* &2&220620.8&282423.2&1618.0580&&0.0021&&&&1.3e-02&1.35E+09& 1624  \\
359& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 3H* &6&216860.2&278650.5&1618.3790&&0.0030&&&&1.6e-03&1.43E+09& 3209  \\
360& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 3P* &2&213649.0&275374.1&1620.0873&&0.0020&&&&9.3e-02&2.60E+09& 931  \\
361& 3d3.(2H).4s & 1H &5& 3d3.(2G).4p & 1H* &5&221304.9&282871.6&1624.2550&$\star$&0.0030&&&&4.8e-02&2.37E+09& 2023  \\
362& 3d3.(2H).4s & 3H &6& 3d3.(2G).4p & 3H* &6&217122.3&278650.5&1625.2720&$\star$&0.0030&&&&5.8e-02&1.43E+09& 2993  \\
363& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 5D* &1&213649.0&275146.5&1626.0826&&0.0022&&&&2.2e-02&2.09E+09& 545  \\
364& 3d3.(4P).4s & 3P &1& 3d3.(4P).4p & 5P* &2&212818.0&274135.9&1630.8433&&0.0022&&&&3.7e-03&6.76E+09& 2641  \\
365& 3d3.(2D2).4s & 3D &1& 3d3.(4P).4p & 3P* &1&215782.4&276765.8&1639.7918&&0.0022&&&&3.3e-03&2.12E+09& 3568  \\
366& 3d3.(2P).4s & 3P &2& 3d3.(4P).4p & 3P* &2&214525.6&275374.1&1643.4256&&0.0021&&&&1.1e-03&2.60E+09& 1635  \\
367& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 3P* &2&214611.3&275374.1&1645.7430&&0.0021&&&&1.0e-02&2.60E+09& 1515  \\
368& 3d3.(2D2).4s & 3D &1& 3d3.(4P).4p & 5D* &0&215782.4&276434.8&1648.7400&&0.0030&&&&5.7e-03&2.18E+09& 2580  \\
369& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 5D* &1&214611.3&275146.5&1651.9301&&0.0023&&&&6.6e-03&2.09E+09& 1129  \\
370& 3d3.(2H).4s & 3H &4& 3d3.(2G).4p & 3H* &5&216779.1&277292.5&1652.5280&&0.0020&&&&2.1e-03&1.68E+09& 1353  \\
371& 3d3.(4P).4s & 3P &2& 3d3.(4P).4p & 5P* &2&213649.0&274135.9&1653.2508&&0.0022&&&&1.1e-02&6.76E+09& 1638  \\
372& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 3H* &5&216860.2&277292.5&1654.7456&$\star$&0.0021&&&&4.0e-02&1.68E+09& 1888  \\
373& 3d3.(4F).4s & 3F &3& 3d3.(4F).4p & 5G* &4&195933.2&256178.0&1659.8940&&0.0030&&&&2.9e-03&9.52E+08& 1870  \\
374& 3d3.(2D2).4s & 3D &3& 3d3.(4P).4p & 5D* &2&216538.0&276759.1&1660.5473&&0.0023&&&&5.1e-03&1.85E+09& 1969  \\
375& 3d3.(4F).4s & 3F &2& 3d3.(4F).4p & 5G* &3&195196.5&255399.4&1661.0490&&0.0030&&&&2.2e-03&9.26E+08& 1881  \\
376& 3d3.(2H).4s & 3H &6& 3d3.(2G).4p & 3H* &5&217122.3&277292.5&1661.9528&&0.0024&&&&9.0e-04&1.68E+09& 1672  \\
377& 3d3.(2P).4s & 3P &1& 3d3.(4P).4p & 3P* &0&214611.3&274753.0&1662.7380&&0.0030&&&&2.3e-03&1.89E+09& 793  \\
378& 3d3.(2D2).4s & 1D &2& 3d3.(2G).4p & 3F* &2&220620.8&280539.6&1668.9250&&0.0024&&&&4.8e-03&5.92E+09& 2360  \\
379& 3d3.(2H).4s & 3H &4& 3d3.(2G).4p & 3H* &4&216779.1&276429.4&1676.4380&$\star$&0.0030&&&&3.5e-02&1.53E+09& 559  \\
380& 3d3.(2H).4s & 3H &5& 3d3.(2G).4p & 3H* &4&216860.2&276429.4&1678.7207&&0.0024&&&&1.1e-03&1.53E+09& 1094  \\
381& 3d3.(2D2).4s & 3D &3& 3d3.(4P).4p & 3P* &2&216538.0&275374.1&1699.6353&&0.0023&&&&8.6e-03&2.60E+09& 903  \\
382& 3d3.(2F).4s & 3F &4& 3d3.(2H).4p & 3G* &5&233633.5&292287.3&1704.9180&&0.0030&&&&1.6e-02&8.20E+09& 3264  \\
\end{longtable}
\begin{longtable}{*{5}{r}*{8}{c}}
\caption{\small{Observed line wavelengths in the STIS spectrum of G191-B2B. ID refers to the number in column 1 of Table \ref{tab:allwavelengths}. $\lambda_\text{obs}$ is the mean observed-frame wavelength of the absorption feature with uncertainty $\sigma(\lambda_\text{obs})$. EW is the equivalent width with uncertainty $\sigma$(EW). The absence of $\sigma$(EW) indicates that another line is nearby such that the detection algorithm interpreted the whole feature as a blend. Wavelength and equivalent widths are in {\AA}. Columns 6-11 give redshift z, b-parameter (in km/s) and column density logN (N is in atoms/cm) with their associated uncertainties. A tick in the last two columns indicates that a line was used for measuring $\alpha$.}}
\label{tab:stiswav} \\

\hline
\multicolumn{1}{c }{\textbf{ID}} &
\multicolumn{1}{c }{\textbf{$\bm{\lambda_\text{obs}}$}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma(\lambda_\text{obs})}$}} &
\multicolumn{1}{c }{\textbf{EW}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(EW)}} &
\multicolumn{1}{c }{\textbf{z [$\bm{\times10^{-5}}$]}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(z) [$\bm{\times10^{-5}}$]}} &
\multicolumn{1}{c }{\textbf{b}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(b)}} &
\multicolumn{1}{c }{\textbf{logN}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(logN)}} &
\multicolumn{1}{c}{\textbf{K14}} &
\multicolumn{1}{c}{\textbf{W19}} \\
\hline
\endfirsthead

\caption* {Table \ref{tab:stiswav} Continued: }\\
\hline
\multicolumn{1}{c }{\textbf{ID}} &
\multicolumn{1}{c }{\textbf{$\bm{\lambda_\text{obs}}$}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma(\lambda_\text{obs})}$}} &
\multicolumn{1}{c }{\textbf{EW}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(EW)}} &
\multicolumn{1}{c }{\textbf{z [$\bm{\times10^{-5}}$]}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(z) [$\bm{\times10^{-5}}$]}} &
\multicolumn{1}{c }{\textbf{b}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(b)}} &
\multicolumn{1}{c }{\textbf{logN}} &
\multicolumn{1}{c }{\textbf{$\bm{\sigma}$(logN)}} &
\multicolumn{1}{c}{\textbf{K14}} &
\multicolumn{1}{c}{\textbf{W19}} \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
27&1250.833&0.001&0.003&&7.88&0.06&4.99&0.30&12.12&0.02&$\checkmark$& \\
36&1280.573&0.0012&0.00617&0.000197&8.17&0.04&5.36&0.18&13.22&0.01&$\checkmark$&$\checkmark$ \\
38&1281.468&0.001&0.002&&7.93&0.11&5.11&0.59&12.15&0.04&$\checkmark$& \\
43&1286.015&0.001&0.002&&7.73&0.06&3.68&0.30&12.51&0.02&$\checkmark$&$\checkmark$ \\
45&1288.269&0.0009&0.00355&0.000148&7.89&0.04&3.98&0.20&12.73&0.01&$\checkmark$&$\checkmark$ \\
48&1291.298&0.002&0.005&&8.24&0.07&6.50&0.30&12.90&0.02&$\checkmark$&$\checkmark$ \\
50&1293.409&0.001&0.003&&7.85&0.06&5.47&0.27&13.09&0.02&$\checkmark$& \\
51&1293.485&0.001&0.003&&7.92&0.04&4.40&0.18&12.85&0.01&$\checkmark$& \\
52&1297.651&0.001&0.005&&7.95&0.04&5.13&0.17&12.91&0.01&$\checkmark$&$\checkmark$ \\
53&1300.715&0.001&0.0047&0.000162&8.09&0.04&4.59&0.18&12.90&0.01&$\checkmark$& \\
61&1307.531&0.0007&0.00656&0.00017&8.12&0.03&5.04&0.15&12.33&0.01&$\checkmark$&$\checkmark$ \\
65&1311.934&0.0008&0.00528&0.000163&7.97&0.03&4.14&0.16&12.29&0.01&$\checkmark$&$\checkmark$ \\
66&1313.698&0.002&0.002&&8.48&0.12&5.89&0.56&12.24&0.03&$\checkmark$& \\
67&1314.634&0.0013&0.00371&0.000184&8.22&0.05&5.27&0.25&14.06&0.01&$\checkmark$&$\checkmark$ \\
75&1321.957&0.001&0.003&&8.08&0.06&4.99&0.31&12.99&0.02&$\checkmark$&$\checkmark$ \\
77&1323.376&0.001&0.013&&8.03&0.02&5.24&0.08&12.74&0.00&& \\
79&1325.885&0.003&0.004&&7.72&0.06&5.16&0.29&13.10&0.02&$\checkmark$&$\checkmark$ \\
83&1331.286&0.0022&0.00289&0.000263&7.51&0.10&4.33&0.47&12.40&0.03&$\checkmark$& \\
84&1331.745&0.0012&0.0076&0.000292&7.93&0.04&4.56&0.18&12.51&0.01&$\checkmark$&$\checkmark$ \\
88&1338.911&0.0016&0.00289&0.000208&7.78&0.07&4.25&0.35&12.83&0.02&$\checkmark$& \\
89&1339.792&0.001&0.006&&7.55&0.07&5.81&0.33&12.42&0.02&$\checkmark$& \\
93&1350.639&0.0012&0.00421&0.000226&7.54&0.07&3.94&0.35&12.35&0.02&$\checkmark$& \\
104&1358.67&0.002&0.003&&7.86&0.10&4.66&0.49&12.41&0.03&$\checkmark$&$\checkmark$ \\
109&1361.548&0.0009&0.00896&0.000258&7.69&0.03&4.95&0.17&12.32&0.01&$\checkmark$&$\checkmark$ \\
111&1361.932&0.001&0.01258&0.000301&7.58&0.03&5.55&0.13&12.43&0.01&$\checkmark$&$\checkmark$ \\
116&1364.922&0.001&0.006&&7.62&0.05&5.44&0.23&12.96&0.01&$\checkmark$& \\
123&1370.418&0.0021&0.0021&0.000225&8.29&0.13&4.62&0.66&13.01&0.05&$\checkmark$&$\checkmark$ \\
124&1371.047&0.001&0.00626&0.000243&7.67&0.04&4.21&0.21&12.67&0.01&$\checkmark$&$\checkmark$ \\
126&1372.095&0.001&0.00507&0.000233&8.00&0.07&4.78&0.32&12.37&0.02&$\checkmark$&$\checkmark$ \\
128&1373.695&&0.02&&7.90&0.02&5.92&0.07&12.85&0.00&$\checkmark$& \\
129&1373.784&0.001&0.018&&7.51&0.02&5.44&0.09&12.78&0.01&$\checkmark$& \\
130&1374.072&0.0011&0.00845&0.000282&7.77&0.03&5.42&0.18&12.58&0.01&$\checkmark$&$\checkmark$ \\
131&1374.223&0.0007&0.00983&0.000268&7.62&0.03&4.86&0.12&12.30&0.01&$\checkmark$&$\checkmark$ \\
136&1376.444&0.001&0.023&&7.98&0.02&5.98&0.08&12.86&0.00&& \\
137&1376.563&0.001&0.014&&8.13&0.02&5.26&0.11&12.71&0.01&& \\
140&1378.666&0.001&0.017&&7.64&0.03&5.43&0.12&12.53&0.01&$\checkmark$&$\checkmark$ \\
142&1380.219&0.001&0.0112&0.000309&7.58&0.03&4.99&0.16&12.58&0.01&$\checkmark$&$\checkmark$ \\
149&1385.424&0.001&0.006&&8.09&0.05&4.69&0.24&12.65&0.01&$\checkmark$&$\checkmark$ \\
156&1388.141&0.0038&0.00145&0.000283&7.26&0.17&3.01&0.89&12.81&0.08&$\checkmark$& \\
157&1388.305&0.001&0.004&&7.78&0.11&4.95&0.56&12.38&0.04&$\checkmark$&$\checkmark$ \\
158&1388.435&0.001&0.008&&8.19&0.13&4.74&0.49&12.40&0.04&$\checkmark$&$\checkmark$ \\
165&1393.179&0.0012&0.00588&0.000291&7.92&0.09&4.74&0.42&12.70&0.03&$\checkmark$&$\checkmark$ \\
166&1394.383&0.0012&0.00913&0.000332&8.05&0.04&4.98&0.19&12.74&0.01&$\checkmark$& \\
170&1397.219&0.0015&0.00367&0.000281&7.58&0.12&4.14&0.59&12.29&0.04&$\checkmark$&$\checkmark$ \\
171&1397.861&0.002&0.002&&7.61&0.19&4.22&0.95&12.37&0.07&$\checkmark$& \\
172&1398.078&0.002&0.007&&7.74&0.06&5.49&0.28&12.83&0.02&$\checkmark$&$\checkmark$ \\
174&1400.355&0.0009&0.01443&0.000342&8.62&0.06&4.74&0.24&12.57&0.02&&$\checkmark$ \\
181&1404.377&0.0015&0.00254&0.000233&8.30&0.15&4.19&0.73&11.95&0.05&$\checkmark$&$\checkmark$ \\
185&1407.357&0.0007&0.01707&0.000327&7.80&0.04&5.50&0.16&12.55&0.01&$\checkmark$&$\checkmark$ \\
187&1408.235&0.0008&0.00851&0.000281&8.04&0.06&4.40&0.26&12.83&0.02&$\checkmark$&$\checkmark$ \\
188&1408.906&0.002&0.002&&7.83&0.22&4.89&1.04&12.93&0.06&$\checkmark$& \\
190&1409.337&0.0008&0.01824&0.000356&8.09&0.03&5.40&0.15&12.83&0.01&$\checkmark$& \\
193&1409.962&0.0009&0.00833&0.000272&8.01&0.04&4.69&0.20&12.92&0.01&$\checkmark$& \\
195&1411.68&0.001&0.01&&7.90&0.05&5.51&0.21&12.94&0.01&$\checkmark$&$\checkmark$ \\
196&1414.946&0.0015&0.00333&0.000229&8.19&0.08&3.16&0.38&12.81&0.03&$\checkmark$& \\
199&1416.336&0.001&0.009&&8.12&0.06&4.79&0.26&12.33&0.02&$\checkmark$&$\checkmark$ \\
205&1420.532&0.001&0.004&&7.89&0.09&3.90&0.47&12.95&0.04&$\checkmark$& \\
206&1420.591&0.001&0.005&&7.94&0.08&4.44&0.42&12.59&0.03&$\checkmark$& \\
207&1420.714&0.001&0.011&&7.71&0.04&4.89&0.20&12.73&0.01&$\checkmark$&$\checkmark$ \\
209&1421.126&0.003&0.00279&0.000324&7.70&0.10&4.02&0.50&12.29&0.04&$\checkmark$& \\
211&1422.594&0.0011&0.00487&0.000269&7.99&0.07&3.78&0.31&12.27&0.02&$\checkmark$&$\checkmark$ \\
213&1425.201&0.003&0.002&&8.08&0.16&3.89&0.75&12.67&0.05&$\checkmark$&$\checkmark$ \\
220&1430.421&0.0024&0.00452&0.000454&7.44&0.11&3.78&0.51&12.26&0.04&$\checkmark$& \\
222&1430.865&0.001&0.005&&7.67&0.10&3.56&0.50&12.63&0.04&$\checkmark$& \\
226&1435.156&0.0015&0.0075&0.000441&7.50&0.07&4.70&0.35&12.97&0.02&$\checkmark$& \\
229&1440.642&0.001&0.021&&7.79&0.02&5.51&0.11&12.71&0.01&$\checkmark$&$\checkmark$ \\
230&1440.906&0.0016&0.00636&0.000369&7.72&0.07&4.82&0.35&12.40&0.02&$\checkmark$&$\checkmark$ \\
241&1448.605&0.0011&0.01005&0.00037&8.14&0.05&4.82&0.25&12.62&0.02&&$\checkmark$ \\
244&1450.036&0.001&0.01&&7.42&0.05&4.78&0.23&12.40&0.02&$\checkmark$&$\checkmark$ \\
245&1451.211&0.003&0.002&&7.92&0.24&5.30&1.11&12.41&0.06&$\checkmark$&$\checkmark$ \\
250&1453.739&0.001&0.015&&8.23&0.03&5.85&0.18&12.66&0.01&$\checkmark$&$\checkmark$ \\
253&1454.808&0.0014&0.00896&0.000421&7.49&0.07&5.06&0.34&13.09&0.02&$\checkmark$&$\checkmark$ \\
254&1455.674&0.0012&0.01661&0.000486&8.13&0.03&5.54&0.15&12.48&0.01&$\checkmark$&$\checkmark$ \\
256&1456.28&0.001&0.017&&7.97&0.04&5.61&0.16&12.62&0.01&$\checkmark$&$\checkmark$ \\
257&1456.4&0.002&0.008&&7.62&0.07&4.95&0.31&12.59&0.02&$\checkmark$&$\checkmark$ \\
259&1459.363&0.0018&0.00848&0.000406&7.67&0.06&5.64&0.25&12.35&0.01&$\checkmark$&$\checkmark$ \\
262&1460.846&0.0014&0.01082&0.000459&7.83&0.05&4.64&0.21&12.99&0.01&$\checkmark$&$\checkmark$ \\
265&1462.751&0.001&0.015&&7.83&0.04&5.26&0.20&12.45&0.01&$\checkmark$& \\
269&1464.798&0.001&0.021&&7.73&0.03&5.89&0.14&12.67&0.01&$\checkmark$& \\
275&1469.026&0.001&0.009&&8.07&0.08&5.75&0.35&12.92&0.02&$\checkmark$& \\
276&1469.12&0.001&0.015&&8.11&0.04&5.06&0.20&12.65&0.01&$\checkmark$& \\
280&1472.217&0.001&0.013&&8.07&0.04&4.99&0.18&12.60&0.01&$\checkmark$&$\checkmark$ \\
281&1472.633&0.001&0.012&&8.07&0.05&4.92&0.23&12.54&0.01&$\checkmark$&$\checkmark$ \\
285&1475.718&0.002&0.00672&0.000438&7.81&0.11&5.17&0.50&12.84&0.03&$\checkmark$&$\checkmark$ \\
296&1485.573&0.0022&0.00535&0.000433&7.93&0.12&5.42&0.56&12.86&0.03&$\checkmark$& \\
298&1489.357&0.0021&0.00475&0.0004&7.56&0.10&4.24&0.48&12.64&0.03&$\checkmark$& \\
301&1496.382&0.001&0.008&&7.97&0.08&4.61&0.39&12.69&0.03&$\checkmark$&$\checkmark$ \\
321&1543.363&0.0015&0.0043&0.000374&8.41&0.07&2.80&0.38&12.53&0.04&$\checkmark$&$\checkmark$ \\
323&1554.346&0.0015&0.01213&0.000557&8.27&0.05&5.10&0.24&12.70&0.01&$\checkmark$& \\
334&1572.042&0.004&0.002&0.001&8.25&0.36&4.50&1.66&12.57&0.11&$\checkmark$& \\
349&1597.449&0.0043&0.00305&0.000543&9.13&0.64&10.91&2.78&12.36&0.09&$\checkmark$& \\
351&1598.956&0.0035&0.00396&0.000612&8.25&0.21&4.61&1.04&12.56&0.08&$\checkmark$& \\
355&1607.966&0.003&0.005&0.001&7.90&0.26&7.85&1.15&12.96&0.05&$\checkmark$& \\
361&1624.388&0.0043&0.00288&0.000664&8.74&0.34&4.32&1.69&12.38&0.13&$\checkmark$& \\
362&1625.399&0.0026&0.00711&0.000731&7.79&0.12&3.44&0.61&12.78&0.05&$\checkmark$& \\
372&1654.881&0.003&0.004&0.001&8.42&0.11&2.02&0.58&12.63&0.06&$\checkmark$& \\
379&1676.572&0.003&0.003&&8.30&0.25&4.16&1.17&12.69&0.09&$\checkmark$& \\

\end{longtable}
